Hype or Heuristic? Quantum Reinforcement Learning for Join Order Optimisation

Identifying optimal join orders (JOs) stands out as a key challenge in database research and engineering. Owing to the large search space, established classical methods rely on approximations and heuristics. Recent efforts have successfully explored reinforcement learning (RL) for JO. Likewise, quantum versions of RL have received considerable scientific attention. Yet, it is an open question if they can achieve sustainable, overall practical advantages with improved quantum processors. In this paper, we present a novel approach that uses quantum reinforcement learning (QRL) for JO based on a hybrid variational quantum ansatz. It is able to handle general bushy join trees instead of resorting to simpler left-deep variants as compared to approaches based on quantum(-inspired) optimisation, yet requires multiple orders of magnitudes fewer qubits, which is a scarce resource even for post-NISQ systems. Despite moderate circuit depth, the ansatz exceeds current NISQ capabilities, which requires an evaluation by numerical simulations. While QRL may not significantly outperform classical approaches in solving the JO problem with respect to result quality (albeit we see parity), we find a drastic reduction in required trainable parameters. This benefits practically relevant aspects ranging from shorter training times compared to classical RL, less involved classical optimisation passes, or better use of available training data, and fits data-stream and low-latency processing scenarios. Our comprehensive evaluation and careful discussion delivers a balanced perspective on possible practical quantum advantage, provides insights for future systemic approaches, and allows for quantitatively assessing trade-offs of quantum approaches for one of the most crucial problems of database management systems.

==> img-tikz/num_qubits.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-23 08:20:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.96,138.58);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.96,138.58);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (246.46,133.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (246.46,133.08);
\end{scope}
\begin{scope}
\path[clip] ( 28.13, 24.96) rectangle (169.86,133.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.13, 24.96) rectangle (169.86,133.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13, 28.69) --
	(169.86, 28.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13, 40.35) --
	(169.86, 40.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13, 52.01) --
	(169.86, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13, 63.67) --
	(169.86, 63.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13, 75.33) --
	(169.86, 75.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13, 86.99) --
	(169.86, 86.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13, 98.65) --
	(169.86, 98.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13,110.31) --
	(169.86,110.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.13,121.97) --
	(169.86,121.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.53, 24.96) --
	( 39.53,133.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.09, 24.96) --
	( 89.09,133.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.64, 24.96) --
	(138.64,133.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13, 34.52) --
	(169.86, 34.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13, 46.18) --
	(169.86, 46.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13, 57.84) --
	(169.86, 57.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13, 69.50) --
	(169.86, 69.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13, 81.16) --
	(169.86, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13, 92.82) --
	(169.86, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13,104.48) --
	(169.86,104.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13,116.14) --
	(169.86,116.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.13,127.81) --
	(169.86,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.31, 24.96) --
	( 64.31,133.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (113.87, 24.96) --
	(113.87,133.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (163.42, 24.96) --
	(163.42,133.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.58, 35.00) --
	( 39.53, 39.36) --
	( 44.49, 43.33) --
	( 49.44, 47.10) --
	( 54.40, 50.76) --
	( 59.35, 54.35) --
	( 64.31, 57.90) --
	( 69.27, 61.44) --
	( 74.22, 64.96) --
	( 79.18, 68.48) --
	( 84.13, 72.00) --
	( 89.09, 75.51) --
	( 94.04, 79.02) --
	( 99.00, 82.53) --
	(103.95, 86.04) --
	(108.91, 89.55) --
	(113.87, 93.06) --
	(118.82, 96.57) --
	(123.78,100.08) --
	(128.73,103.59) --
	(133.69,107.10) --
	(138.64,110.61) --
	(143.60,114.12) --
	(148.55,117.63) --
	(153.51,121.15) --
	(158.47,124.66) --
	(163.42,128.17);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.58, 48.62) --
	( 39.53, 52.25) --
	( 44.49, 55.17) --
	( 49.44, 57.60) --
	( 54.40, 59.69) --
	( 59.35, 61.53) --
	( 64.31, 63.16) --
	( 69.27, 64.64) --
	( 74.22, 65.98) --
	( 79.18, 67.22) --
	( 84.13, 68.36) --
	( 89.09, 69.42) --
	( 94.04, 70.41) --
	( 99.00, 71.34) --
	(103.95, 72.22) --
	(108.91, 73.05) --
	(113.87, 73.83) --
	(118.82, 74.58) --
	(123.78, 75.29) --
	(128.73, 75.97) --
	(133.69, 76.62) --
	(138.64, 77.25) --
	(143.60, 77.84) --
	(148.55, 78.42) --
	(153.51, 78.98) --
	(158.47, 79.51) --
	(163.42, 80.03);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.58, 34.52) --
	( 39.53, 35.44) --
	( 44.49, 36.22) --
	( 49.44, 36.90) --
	( 54.40, 37.49) --
	( 59.35, 38.03) --
	( 64.31, 38.51) --
	( 69.27, 38.95) --
	( 74.22, 39.36) --
	( 79.18, 39.73) --
	( 84.13, 40.08) --
	( 89.09, 40.41) --
	( 94.04, 40.71) --
	( 99.00, 41.00) --
	(103.95, 41.28) --
	(108.91, 41.54) --
	(113.87, 41.78) --
	(118.82, 42.02) --
	(123.78, 42.25) --
	(128.73, 42.46) --
	(133.69, 42.67) --
	(138.64, 42.87) --
	(143.60, 43.06) --
	(148.55, 43.24) --
	(153.51, 43.42) --
	(158.47, 43.59) --
	(163.42, 43.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.58, 42.25) --
	( 39.53, 45.11) --
	( 44.49, 47.35) --
	( 49.44, 49.18) --
	( 54.40, 50.74) --
	( 59.35, 52.08) --
	( 64.31, 53.27) --
	( 69.27, 54.34) --
	( 74.22, 55.30) --
	( 79.18, 56.18) --
	( 84.13, 56.99) --
	( 89.09, 57.74) --
	( 94.04, 58.44) --
	( 99.00, 59.09) --
	(103.95, 59.71) --
	(108.91, 60.29) --
	(113.87, 60.83) --
	(118.82, 61.35) --
	(123.78, 61.85) --
	(128.73, 62.32) --
	(133.69, 62.77) --
	(138.64, 63.20) --
	(143.60, 63.61) --
	(148.55, 64.01) --
	(153.51, 64.39) --
	(158.47, 64.76) --
	(163.42, 65.11);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.58, 29.88) --
	( 39.53, 32.71) --
	( 44.49, 34.52) --
	( 49.44, 36.22) --
	( 54.40, 37.49) --
	( 59.35, 38.27) --
	( 64.31, 39.36) --
	( 69.27, 40.08) --
	( 74.22, 40.71) --
	( 79.18, 41.41) --
	( 84.13, 41.90) --
	( 89.09, 42.46) --
	( 94.04, 42.96) --
	( 99.00, 43.42) --
	(103.95, 43.84) --
	(108.91, 44.22) --
	(113.87, 44.58) --
	(118.82, 44.98) --
	(123.78, 45.29) --
	(128.73, 45.59) --
	(133.69, 45.92) --
	(138.64, 46.18) --
	(143.60, 46.47) --
	(148.55, 46.75) --
	(153.51, 46.97) --
	(158.47, 47.23) --
	(163.42, 47.47);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.58, 36.22) --
	( 39.53, 39.55) --
	( 44.49, 42.02) --
	( 49.44, 44.00) --
	( 54.40, 45.64) --
	( 59.35, 47.06) --
	( 64.31, 48.30) --
	( 69.27, 49.40) --
	( 74.22, 50.40) --
	( 79.18, 51.30) --
	( 84.13, 52.13) --
	( 89.09, 52.90) --
	( 94.04, 53.61) --
	( 99.00, 54.28) --
	(103.95, 54.90) --
	(108.91, 55.49) --
	(113.87, 56.05) --
	(118.82, 56.57) --
	(123.78, 57.07) --
	(128.73, 57.55) --
	(133.69, 58.01) --
	(138.64, 58.44) --
	(143.60, 58.86) --
	(148.55, 59.26) --
	(153.51, 59.65) --
	(158.47, 60.02) --
	(163.42, 60.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.13, 24.96) rectangle (169.86,133.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13, 31.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93, 34.38) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13, 43.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93, 46.04) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13, 54.92) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93, 57.70) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13, 66.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93, 69.36) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13, 78.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93, 81.02) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13, 89.91) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93, 92.69) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13,101.57) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93,104.35) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13,113.23) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93,116.01) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 15.13,124.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 21.93,127.67) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01, 34.52) --
	( 28.13, 34.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01, 46.18) --
	( 28.13, 46.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01, 57.84) --
	( 28.13, 57.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01, 69.50) --
	( 28.13, 69.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01, 81.16) --
	( 28.13, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01, 92.82) --
	( 28.13, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01,104.48) --
	( 28.13,104.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01,116.14) --
	( 28.13,116.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.01,127.81) --
	( 28.13,127.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.31, 22.84) --
	( 64.31, 24.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (113.87, 22.84) --
	(113.87, 24.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (163.42, 22.84) --
	(163.42, 24.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 64.31, 16.45) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.68] at (113.87, 16.45) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.68] at (163.42, 16.45) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 99.00,  7.15) {\# Relations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 11.35, 79.02) {\# Qubits (log)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.36, 66.20) rectangle (246.46,129.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (175.52,122.49) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52,108.88) rectangle (184.05,117.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.37,113.15) -- (183.20,113.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52,100.34) rectangle (184.05,108.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.37,104.61) -- (183.20,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52, 91.81) rectangle (184.05,100.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.37, 96.07) -- (183.20, 96.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52, 83.27) rectangle (184.05, 91.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.37, 87.54) -- (183.20, 87.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52, 74.74) rectangle (184.05, 83.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.37, 79.00) -- (183.20, 79.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52, 66.20) rectangle (184.05, 74.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.37, 70.47) -- (183.20, 70.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30,110.80) {SIGMOD'23~\cite{schoenberger23}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30,102.27) {BiDEDE'23~\cite{nayak23}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30, 93.73) {QDSM'23~\cite{schoenberger23:qdsm}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30, 85.20) {VLDB'24~\cite{schoenberger24}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30, 76.66) {Single-Step QML~\cite{winker23}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30, 68.13) {Multi-Step QRL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.36, 28.87) rectangle (239.62, 57.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (175.52, 51.02) {Join Search Space};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52, 37.41) rectangle (184.05, 45.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.37, 41.67) -- (183.20, 41.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.52, 28.87) rectangle (184.05, 37.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (176.37, 33.14) -- (183.20, 33.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30, 39.33) {Bushy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.68] at (188.30, 30.80) {Left Deep};
\end{scope}
\begin{scope}
\path[clip] ( 30.97, 74.70) rectangle (113.17,127.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.97, 74.70) rectangle (113.17,127.67);
\end{scope}
\begin{scope}
\path[clip] ( 49.61, 82.79) rectangle (113.17,127.67);

\path[] ( 49.61, 82.79) rectangle (113.17,127.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.61, 85.20) --
	(113.17, 85.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.61,101.37) --
	(113.17,101.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.61,117.55) --
	(113.17,117.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.78, 82.79) --
	( 56.78,127.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.18, 82.79) --
	( 78.18,127.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.58, 82.79) --
	( 99.58,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.61, 93.29) --
	(113.17, 93.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.61,109.46) --
	(113.17,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.61,125.63) --
	(113.17,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.48, 82.79) --
	( 67.48,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.88, 82.79) --
	( 88.88,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.28, 82.79) --
	(110.28,127.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.50, 86.85) --
	( 54.64, 93.96) --
	( 56.78,100.00) --
	( 58.92,105.51) --
	( 61.06,110.74) --
	( 63.20,115.81) --
	( 65.34,120.79);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.50, 96.14) --
	( 54.64, 98.83) --
	( 56.78,100.77) --
	( 58.92,102.29) --
	( 61.06,103.53) --
	( 63.20,104.59) --
	( 65.34,105.51) --
	( 67.48,106.33) --
	( 69.62,107.06) --
	( 71.76,107.72) --
	( 73.90,108.32) --
	( 76.04,108.88) --
	( 78.18,109.39) --
	( 80.32,109.87) --
	( 82.46,110.32) --
	( 84.60,110.74) --
	( 86.74,111.14) --
	( 88.88,111.52) --
	( 91.02,111.87) --
	( 93.16,112.21) --
	( 95.30,112.54) --
	( 97.44,112.85) --
	( 99.58,113.15) --
	(101.72,113.43) --
	(103.86,113.71) --
	(106.00,113.97) --
	(108.14,114.22) --
	(110.28,114.47);
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.50, 90.78) --
	( 54.64, 91.72) --
	( 56.78, 92.55) --
	( 58.92, 93.29) --
	( 61.06, 93.96) --
	( 63.20, 94.57) --
	( 65.34, 95.13) --
	( 67.48, 95.65) --
	( 69.62, 96.14) --
	( 71.76, 96.59) --
	( 73.90, 97.02) --
	( 76.04, 97.42) --
	( 78.18, 97.80) --
	( 80.32, 98.16) --
	( 82.46, 98.50) --
	( 84.60, 98.83) --
	( 86.74, 99.14) --
	( 88.88, 99.44) --
	( 91.02, 99.72) --
	( 93.16,100.00) --
	( 95.30,100.26) --
	( 97.44,100.52) --
	( 99.58,100.77) --
	(101.72,101.00) --
	(103.86,101.24) --
	(106.00,101.46) --
	(108.14,101.67) --
	(110.28,101.88);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.50, 96.14) --
	( 54.64, 98.16) --
	( 56.78, 99.72) --
	( 58.92,101.00) --
	( 61.06,102.09) --
	( 63.20,103.03) --
	( 65.34,103.85) --
	( 67.48,104.59) --
	( 69.62,105.26) --
	( 71.76,105.87) --
	( 73.90,106.44) --
	( 76.04,106.96) --
	( 78.18,107.44) --
	( 80.32,107.89) --
	( 82.46,108.32) --
	( 84.60,108.72) --
	( 86.74,109.10) --
	( 88.88,109.46) --
	( 91.02,109.80) --
	( 93.16,110.13) --
	( 95.30,110.44) --
	( 97.44,110.74) --
	( 99.58,111.03) --
	(101.72,111.30) --
	(103.86,111.57) --
	(106.00,111.82) --
	(108.14,112.07) --
	(110.28,112.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.50, 97.02) --
	( 54.64, 97.42) --
	( 56.78, 98.16) --
	( 58.92, 98.50) --
	( 61.06, 98.83) --
	( 63.20, 99.14) --
	( 65.34, 99.72) --
	( 67.48,100.00) --
	( 69.62,100.26) --
	( 71.76,100.52) --
	( 73.90,100.77) --
	( 76.04,101.00) --
	( 78.18,101.24) --
	( 80.32,101.46) --
	( 82.46,101.88) --
	( 84.60,102.09) --
	( 86.74,102.29) --
	( 88.88,102.48) --
	( 91.02,102.67) --
	( 93.16,102.85) --
	( 95.30,103.03) --
	( 97.44,103.20) --
	( 99.58,103.37) --
	(101.72,103.53) --
	(103.86,103.69) --
	(106.00,103.85) --
	(108.14,104.01) --
	(110.28,104.16);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.50, 90.78) --
	( 54.64, 93.29) --
	( 56.78, 95.13) --
	( 58.92, 96.14) --
	( 61.06, 97.02) --
	( 63.20, 97.80) --
	( 65.34, 98.50) --
	( 67.48, 99.14) --
	( 69.62, 99.72) --
	( 71.76,100.26) --
	( 73.90,100.77) --
	( 76.04,101.24) --
	( 78.18,101.67) --
	( 80.32,102.09) --
	( 82.46,102.48) --
	( 84.60,102.85) --
	( 86.74,103.20) --
	( 88.88,103.53) --
	( 91.02,103.85) --
	( 93.16,104.16) --
	( 95.30,104.45) --
	( 97.44,104.73) --
	( 99.58,105.00) --
	(101.72,105.26) --
	(103.86,105.51) --
	(106.00,105.76) --
	(108.14,105.99) --
	(110.28,106.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.61, 82.79) rectangle (113.17,127.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 38.90, 90.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 44.50, 93.18) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 38.90,107.06) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 44.50,109.35) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 38.90,123.23) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 44.50,125.52) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.86, 93.29) --
	( 49.61, 93.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.86,109.46) --
	( 49.61,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.86,125.63) --
	( 49.61,125.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.48, 81.04) --
	( 67.48, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.88, 81.04) --
	( 88.88, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.28, 81.04) --
	(110.28, 82.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.48, 75.78) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.88, 75.78) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.28, 75.78) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.96,138.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.79,105.23) {Circuit Depth (log)};
\end{scope}
\end{tikzpicture}


==> tikz-figs/joins.tex <==
\input{tikz-figs/dimensions.tex}

\newcommand{\enclose}[3]{%
    \draw[densely dotted, thin] ([xshift=0.1em,yshift=-0.1em]#1.north west) -| 
                        ([xshift=-0.15em]#2.south east) -| cycle;
    \node[anchor=north,align=center,font=\footnotesize] at 
                        ($(#1.south)!0.5!(#2.south)$) { #3 };
}

\tikzset{joNode/.style={}}
\tikzset{joEdge/.style={draw}}
                          
\begin{tikzpicture}[remember picture]
\pgfdeclarelayer{background}\pgfsetlayers{background,main}
\setcounter{MaxMatrixCols}{20}
      \node[anchor=south west] (state) at (0,0) {
         \(\begin{bmatrix} &
            \subnode{istart}{0} & 0 & \subnode{iend}{3} & 
            \subnode{sstart}{1.0} & 1.0 & \subnode{send}{0.75} &
            \subnode{tstart}{\hspace{3cm}\vphantom{0}}  \subnode{tmid}{\cdots} &
            \subnode{tend}{\hspace{3cm}\vphantom{0}}\strut & \subnode{jstart}{0} &
            0 & 1 & 0 & 0 & 1 & 1 & 1 & \subnode{jend}{0} & \end{bmatrix}\)
      };

      \enclose{istart}{iend}{Table\\Indices}
      \enclose{sstart}{send}{Table\\Selectivities}
      \enclose{tstart}{tend}{Tree Structure}
      \enclose{jstart}{jend}{Join Graph}

      \node[rotate=90, align=center, font=\itshape, anchor=south east] (svlabel) at (state.north west) { State\\vector };


%%%%%%%%%%%%%%%%%% Tree matrices and join graphs %%%%%%%%%%%%%%%%%%%%
    \node[anchor=west] (j1) at ([yshift=3cm]state.west) { \(
    \footnotesize\begin{bNiceMatrix}[first-col,code-for-first-col=\tiny]
        a_{1} & 1 & 0 & 0 \\
        a_{2} & 0 & 1 & 0 \\
        D     & 0 & 0 & 1
                 \end{bNiceMatrix}\)
    };
    
    \node[anchor=center] (j2) at ([yshift=3cm]tmid) { \(
    \footnotesize\begin{bNiceMatrix}[first-col,code-for-first-col=\tiny]
        a_{1}           & 1 & 0 & 0 \\
        a_{2} \Join D   & 0 & 1/2 & 1/2
                 \end{bNiceMatrix}\)
    };

   \node[anchor=east] (j3) at ([yshift=3cm]state.east) { \(
    \footnotesize\begin{bNiceMatrix}[first-col,code-for-first-col=\tiny]
        a_{1} \Join (a_{2} \Join D) & 1/2 & 1/4 & 1/4
                 \end{bNiceMatrix}\)
    };

  \node[joNode, anchor=south] (j1_a2) at ([yshift=\varCtrlDist]j1.north) { \(a_{2}\) };
  \node[joNode] (j1_a1) at ([xshift=-\joNodeDist]j1_a2) { \(a_{1}\) };
  \node[joNode] (j1_D) at  ([xshift=\joNodeDist]j1_a2) { \(D\) };

%  \node[joNode] (j2_a2) at ($(j1_a2.west)!(j2.north)!(j1_a2.east)$) { \(a_{2}\) };
  \node[joNode] (j2_a2) at ([yshift=\varCtrlDist]j2.north) { \(a_{2}\) };
  \node[joNode] (j2_a1) at ([xshift=-\joNodeDist]j2_a2) { \(a_{1}\) };
  \node[joNode] (j2_D) at  ([xshift=\joNodeDist]j2_a2) { \(D\) };  
  \node[joNode] (j2_j1) at  ($(j2_a2)!0.5!(j2_D) + (0, \varCtrlDist)$) { \(\Join\) };  
  \path[draw] (j2_a2) -- (j2_j1) (j2_D) -- (j2_j1);

%  \node[joNode] (j3_a2) at ($(j1_a2.west)!(j3.north)!(j1_a2.east)$) { \(a_{2}\) };
  \node[joNode] (j3_a2) at ([yshift=\varCtrlDist]j3.north) { \(a_{2}\) };
  \node[joNode] (j3_a1) at ([xshift=-\joNodeDist, yshift=\varCtrlDist]j3_a2) { \(a_{1}\) };
  \node[joNode] (j3_D) at  ([xshift=\joNodeDist]j3_a2) { \(D\) };  
  \node[joNode] (j3_j1) at ($(j3_a2)!0.5!(j3_D) + (0, \varCtrlDist)$) 
                           { \(\Join\) };  
  \node[joNode] (j3_j2) at ($(j3_a1)!0.5!(j3_j1) + (0, \varCtrlDist)$) 
                           { \(\Join\) };                             
  \path[draw] (j3_a2) -- (j3_j1) (j3_D) -- (j3_j1);
  \path[draw] (j3_a1) -- (j3_j2) (j3_j1) -- (j3_j2);


  %%%%%%%%%%% Vector representation of tree structures %%%%%%%%%%%%%%%%%%
  \node[anchor=north] (j1_vec) at ([yshift=-\varCtrlDist]j1.south) {
    \setlength{\arraycolsep}{1.5pt}
    \footnotesize\(\begin{bmatrix}
        1 & 0 & 0 && 0 & 1 & 0 && 0 & 0 & 1
    \end{bmatrix}\)
  };

  \node[anchor=north] (j2_vec) at ($(j2.north)!(j1_vec.north)!(j2.south)$) {
    \setlength{\arraycolsep}{1.5pt}
    \footnotesize\(\begin{bmatrix}
        1 & 0 & 0 && 0 & 1/2 & 1/2
    \end{bmatrix}\)
  };  

  \node[anchor=north] (j3_vec) at ($(j3.north)!(j1_vec.north)!(j3.south)$) {
    \setlength{\arraycolsep}{1.5pt}
    \footnotesize\(\begin{bmatrix}
        1/2 & 1/4 & 1/4
    \end{bmatrix}\)
  };  


  %%%%%%%%%%%%%%%% Background boxes %%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{background}
      \node[fill=bggray, inner sep=0pt,
            fit=(j1) (j1_vec)] (bg1) { };
      \node[fill=bggray, inner sep=0pt,
            fit=(j2) (j2_vec)] (bg2) { };  
      \node[fill=bggray, inner sep=0pt,
            fit=(j3) (j3_vec)] (bg3) { };
  \end{pgfonlayer}

  
  %%%%%%%%%%%%%%%%%% Data flow arrows %%%%%%%%%%%%%%%%%%
  \coordinate (trgt) at ([yshift=\varCtrlDist]tmid.north);

  \path[dataStyle, -Stealth] (trgt) -- (tmid.north);
  \path[dataStyle, -Stealth] (j3.south) -- (j3_vec.north) ;
  
  \foreach \n in {1,2} {
     \path[dataStyle, -Stealth] (j\n.south) -- (j\n_vec.north) ;
     \path[dataStyle] (j\n_vec.south) |- (trgt) ;
  }
                   
  \path[infoStyle] ($(bg1.south east)!(j1.east)!(bg1.north east)$) -- (j2.west) 
                   node[below, midway]{ \(a_{2}\Join D\) };
  \path[infoStyle] ($(bg2.south east)!(j2.east)!(bg2.north east)$) -- (j3.west) 
                   node[below, midway]{ \(a_{1} \Join (a_{2}\Join D)\) };

  %%%%%%%%%%%%%%%%% A few more labels %%%%%%%%%%%%%%%%%%%    
  \coordinate(tmp) at ($(j1_vec.south)!0.5!(j1.north)$);
  \node[anchor=north, rotate=90, font=\itshape] at 
                ($(svlabel.north west)!(tmp)!(svlabel.north east)$)
                { Tree Structure } ;


\end{tikzpicture}


==> tikz-figs/overview.tex <==
\input{tikz-figs/dimensions.tex}

\begin{tikzpicture}[remember picture]
  %\draw[help lines, lightgray] (0,0) grid (\WIDTH, \HEIGHT);
  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

%  \fill[red] (tl) circle (2pt);
%  \fill[red] (br) circle (2pt);

  \draw (0,\HEIGHT) node (qbox) [inner sep=0pt, rotate=90, anchor=north east] {
    \begin{minipage}{0.8\HEIGHT}
      \begin{querybox}{Query}
        \begin{lstlisting}[style=query]
SELECT * FROM A as a1, A as a2, D
WHERE a1.a=D.a AND a2.b=D.b
               AND D.c > 5;
        \end{lstlisting}
      \end{querybox}
    \end{minipage} 
  };

\coordinate (tstart) at (qbox.south east);
\calcLength(tstart,tr){tspace}
\newlength{\dist}\setlength{\dist}{\tspace pt}
\newlength{\dbwidth}
% -2mm: WTFF???? -> Must be some innersep or something, but I have no 
% idea where I could have missed that
\pgfmathsetmacro{\tmp}{(\dist-(\facc\linewidth+\wd\stepa+\wd\stepb))/3-2mm}
\setlength{\dist}{\tmp pt}
\pgfmathsetmacro{\tmp}{\dist+0.5*(\faca\linewidth+\facb\linewidth)}
\setlength{\dbwidth}{\tmp pt}

  \node[anchor=north west, fill=bggray, minimum width=\dbwidth] (db)
        at ($(tstart)+(\dist, 0)$) { 
        \begin{tabular}{ll}
          Tables &\(\{A, B, C, D\}\)\\
           Aliases &\(\{a_{1}, a_{2}, B, C, D\}\)\\
        Attributes &\(a_{1}.a, a_{1}.b,\ldots, D.c, D.d\)
        \end{tabular}
        };
  
  \node[very thin, anchor=north west, fill=bggray, inner sep=0pt] (data1) at 
       (db.south west) { \usebox{\stepa} };
%
  \node[very thin, anchor=north east, fill=bggray, inner sep=0pt] (data2) at
       (db.south east) { \usebox{\stepb} };
%
   % Zeilenweise Linearisierung
  % Join Graph, Tree Structure, Table Indices, Table Selectivities
  \newcommand{\ca}[1]{\mathcolor{lfd1}{#1}}
  \newcommand{\cb}[1]{\mathcolor{lfd2}{#1}}
  \newcommand{\cc}[1]{\mathcolor{lfd4}{#1}}
  \node[anchor=north west, inner sep=0pt] (data3) at 
                                ($(db.north east) + (\dist, 0)$) { 
       \begin{minipage}{\facc\WIDTH}
         \begin{displaymath}
           \footnotesize\begin{bNiceMatrix}
           \ca0\\\ca0\\\ca3\\\ca{1.0}\\\ca{1.0}\\\ca{0.75}\\\ca1\\\ca0\\\cb0\\\cb0\\\cb1\\\cb0\\\cb0\\\cb0\\\cb1\\\cb0\\\cc0\\\cc1\\\cc0\\\cc0\\\cc1\\\cc1\\\cc1\\\cc0
           \end{bNiceMatrix}
         \end{displaymath}
       \end{minipage}
  };

  \coordinate (m1) at ($(data3.south east)!0.85!(data3.north east)$);
  \coordinate (m2) at ($(data3.south east)!0.50!(data3.north east)$);
  \coordinate (m3) at ($(data3.south east)!0.15!(data3.north east)$);

  %%%%%%%%%%%%%%%%%%%%%%%%% Arrows between elements %%%%%%%%%%%%%%%%%
    \path[infoStyle] ([xshift=\lineDist]qbox.south) -- +(\dist-\lineDist, 0) 
                         node[above, midway]{ Baseline } 
                         node[below, midway]{ Encoding };

  \coordinate (sarrow) at ($(data1.north east)!(qbox.south)!(data1.south east)$);      
  \path[infoStyle] ([xshift=\lineDist]sarrow) -- +(\dist-\lineDist, 0) 
                         node[above, midway]{ Feature } 
                         node[below, midway]{ Reduction };                         

  \coordinate (sarrow) at ($(data2.north east)!(qbox.south)!(data2.south east)$);      
  \path[infoStyle] ([xshift=\lineDist]sarrow) -- +(\dist-\lineDist, 0) 
                         node[above, midway]{ Flattening \& } 
                         node[below, midway]{ Concatenation };                         
  

\yquantdefinebox{dots}[inner sep=0pt]{$\dots$}
\hspace*{\circShift}\input{tikz-figs/circuit.tex}
\end{tikzpicture}


\begin{tikzpicture}[remember picture, overlay]
%%%%%%%%%%%%%% Aditional TikZ elements for the circuit %%%%%%%%%%%%%%

%%%%%%%%% Feed variational parameters from measurement into circuit %%%%%%%%%
\coordinate (start_var) at ($(sc1-var1.south) - (0,\varCtrlDist)$);
\coordinate (tmp) at ($(pp.north east)!(meas1.east)!(pp.north east)$);
\coordinate (tr_var) at ($(tmp) + (\varCtrlDist, 0)$);
\coordinate (corner_var) at (start_var -| tr_var);
%\fill[blue] (corner_var) circle (2pt);
%\fill[blue] (tr_var) circle (2pt);
\path[varStyle] (start_var) -| (tr_var);

\foreach \n in {1,4} { 
    \path[varStyle] (meas\n.east) -- ($(pp.north west)!(meas\n.east)!(pp.south west)$)
                    ($(pp.north east)!(meas\n.east)!(pp.north east)$) -- 
                   +(\varCtrlDist, 0);
}

\foreach \n in {1,2,3} { 
  \foreach \m in {1,2,3} { 
    \path[varStyle, -Stealth] ($(sc\n-var\m.south) - (0, \varCtrlDist)$) -- 
                              (sc\n-var\m.south);
  }
}

%%%%%%%%%%% Encode input parameters into circuit %%%%%%%%%%%%%%%
\coordinate (l1) at ($(m1) + (\varCtrlDist, 0)$);
\coordinate (l2) at ($(m3) + (\varCtrlDist, 0)$);
\coordinate (prj) at ($(sc1-enc1.north) + (0, \varCtrlDist)$);
\coordinate (corner_enc) at ($(corner_var)!(prj)!(tr_var)$);
\coordinate (start_enc) at (m1 -| corner_enc);

%\fill[red] (start_enc) circle (2pt);

\foreach \n in {1,2,3} { 
    \path[thick, dataStyle] ([xshift=-\circShift]m\n) -- 
                           ($(start_enc)!(m\n)!(corner_enc)$);
}
\path[dataStyle] (start_enc) -- (corner_enc);

\foreach \n in {1,2,3} { 
  \foreach \m in {1,2,3} { 
    \path[dataStyle, -Stealth] (corner_enc) -| (sc\m-enc\n.north);
  }
}


\node[anchor=south east] at (corner_var.north west) { \textbf{\(\circlearrowright\)} };
%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> tikz-figs/single_vs_multi.tex <==
\input{tikz-figs/dimensions.tex}

\tikzset{block/.style={rectangle, draw, very thin, minimum width=2.6cm,
                       align=center, fill=bggray}}
\def\postLabSep{0.75em}

\begin{tikzpicture}
  \renewcommand{\tabcolsep}{0.25em}

  \node[block, anchor=west] (a) at (0, 0) {
     \textbf{\color{black}Agent:}\\
     ML model\\
     (\emph{black box})
  };

  \node[block, anchor=east] (e) at (\linewidth, 0) {
     \textbf{\textcolor{black}{Environment:}}\\
     Inputs to join\\
     (\emph{observation})
  };

  \draw[infoStyle] ($(e.south) + (0.125cm, 0)$) -- 
                   ($(e.south) + (0.125cm, -1.25cm)$) -- 
                   ($(a.south) + (-0.125cm, -1.25cm)$) 
                   node[midway, below, align=center] {
                      Inputs to join \textcolor{lfd4}{(state)}\\[\postLabSep]
                      {\small\begin{tabular}{rl}
                         \textcolor{black}{Multi-Step} & $\mathcolor{lfd4}{A, B\bowtie C, 
                                                                 D\bowtie E, F}$\\
                         \textcolor{black}{Single-Step} & $\mathcolor{lfd4}{A, B, C, D, E, F}$
                      \end{tabular}}
                    } -- ($(a.south) + (-0.125cm, 0)$);

  \draw[infoStyle] ($(e.south) + (-0.125cm, 0)$) -- 
                   ($(e.south) + (-0.125cm, -1cm)$) -- 
                   ($(a.south) + (0.125cm, -1cm)$) 
                   node[midway,above,align=center]{
                      Quality of Join Order (reward)
                   } -- ($(a.south) + (0.125cm, 0)$);

  \draw[infoStyle] (a) -- ($(a.north) + (0, 0.5cm)$) -- ($(e.north) + (0, 0.5cm)$) 
                   node[midway,above,align=center] {
                   Join \textcolor{lfd2}{(action)}\\[\postLabSep]
                      {\small\begin{tabular}{rl}
                         \textcolor{black}{Multi-Step} & %Next join step 
                                               \(\color{gray}A\mathcolor{lfd2} 
                                               {\bowtie}\color{gray}(B\bowtie C), 
                                               D\bowtie E, F\)\\
                         \textcolor{black}{Single-Step} & %Join order
                         \(\mathcolor{lfd2}{(A\bowtie 
                                                (B\bowtie C))\bowtie((D\bowtie E)\bowtie F)}\)
                      \end{tabular}}
                   } -- (e);

  \node[align=center, anchor=center] (middle) at (\linewidth/2, 0) { 
       \begin{tabular}{rl}
         Multi-Step  & $n\times\circlearrowright$\\
         Single-Step & $1\times\circlearrowright$
       \end{tabular}
  };
\end{tikzpicture}
%}


==> tikz-figs/step1.tex <==
\begin{center}
\begin{tikzpicture}
\setlength{\arraycolsep}{0.5pt}
\node[anchor=south west] (mtx) at (0,0) { \(
\footnotesize\begin{bNiceMatrix}[first-row,code-for-first-row=\footnotesize,
                    first-col,code-for-first-col=\tiny]
              & a_{1} & a_{2} & B & C  & D \\
        a_{1} & 0 & 0 & 0 & 0 & 1 \\
        a_{2} & 0 & 0 & 0 & 0 & 1\\
        B     & 0 & 0 & 0 & 0 & 0\\
        C     & 0 & 0 & 0 & 0 & 0\\
        D     & 1 & 1 & 0 & 0 & 0
  \end{bNiceMatrix}\)};
 % Matrix has 6 columns, one is top -> we move label 0.5 columns down
 % from center to achieve optical symmetry
  \node[rotate=90,anchor=south] at ($(mtx.south west)!2.5/6!(mtx.north west)$) { \emph{Join Graph} };
\end{tikzpicture}\vspace*{\boxSkip}

     \emph{Selection Predicates}\\
     (0, 0, 0,\ldots, 0, 1, 0)\vspace*{\boxSkip}
     
\begin{tikzpicture}
\setlength{\arraycolsep}{0.5pt}
\node[anchor=south west] (mtx) at (0,0) { \(
       \footnotesize\begin{bNiceMatrix}[
          first-row,code-for-first-row=\tiny,
          first-col,code-for-first-col=\tiny,
        ]
        & a_{1} & a_{2} & B & C  & D \\
        a_{1} & 1 & 0 & 0 & 0 & 0 \\
        a_{2} & 0 & 1 & 0 & 0 & 0\\
        B     & 0 & 0 & 0 & 0 & 0\\
        C     & 0 & 0 & 0 & 0 & 0\\
        D     & 0 & 0 & 0 & 0 & 1
        \end{bNiceMatrix}\)};
 % Matrix has 6 columns, one is top -> we move label 0.5 columns down
 % from center to achieve optical symmetry
  \node[rotate=90,anchor=south] at ($(mtx.south west)!2.5/6!(mtx.north west)$) { \emph{Tree Structure} };
\end{tikzpicture}

\end{center}

==> tikz-figs/step2.tex <==
\begin{center}
\begin{tikzpicture}
\setlength{\arraycolsep}{0.5pt}
\node[anchor=south west] (mtx) at (0,0) { \(
       \footnotesize\begin{bNiceMatrix}[
          first-row,code-for-first-row=\tiny,
          first-col,code-for-first-col=\tiny,
        ]
              & a_{1} & a_{2} & D \\
        a_{1} & 0 & 0 & 1 \\
        a_{2} & 0 & 0 & 1 \\
        D     & 1 & 1 & 0
        \end{bNiceMatrix}\)};
 % Matrix has 6 columns, one is top -> we move label 0.5 columns down
 % from center to achieve optical symmetry
  \node[rotate=90,anchor=south,align=center] at ($(mtx.south west)!2.5/6!(mtx.north west)$) { \emph{Join}\\\emph{Structure} };
  \end{tikzpicture}\vspace*{\boxSkip}

      \emph{Selection Predicates}\\
       Indices: \((0,0,3)\)\\
       Selectivities: \((1,1,0.75)\)\vspace*{\boxSkip}

\begin{tikzpicture}
\setlength{\arraycolsep}{0.5pt}
\node[anchor=south west] (mtx) at (0,0) { \(
       \footnotesize\begin{bNiceMatrix}[
          first-row,code-for-first-row=\tiny,
          first-col,code-for-first-col=\tiny,
        ]
        & a_{1} & a_{2} & D \\
        a_{1} & 1 & 0 & 0 \\
        a_{2} & 0 & 1 & 0 \\
        D     & 0 & 0 & 1
        \end{bNiceMatrix}\)};
 % Matrix has 6 columns, one is top -> we move label 0.5 columns down
 % from center to achieve optical symmetry
  \node[rotate=90,anchor=south,align=center] at ($(mtx.south west)!2.5/6!(mtx.north west)$) { \emph{Tree}\\\emph{Structure} };
\end{tikzpicture}

    \end{center}

==> tikz-figs/vqc_detail.tex <==
\begin{tikzpicture}
  \pgfdeclarelayer{background}\pgfsetlayers{background,main}
%
  \begin{yquant}
    qubit {} q[4];

    [value=5mm] hspace q[0];
    [value=5mm] hspace q[1];
    [value=5mm] hspace q[2];
    [value=5mm] hspace q[3];
    
    [name=enc0, value=\(\hat{R}_{x}(\theta_{0})\)] box q[0];
    [value=\(\hat{R}_{x}(\theta_{1})\)] box q[1];
    [value=\(\hat{R}_{x}(\theta_{2})\)] box q[2];
    [name=enc1, value=\(\hat{R}_{x}(\theta_{3})\)] box q[3];

    [value=5mm] hspace q[0];
    [value=5mm] hspace q[1];
    [value=5mm] hspace q[2];
    [value=5mm] hspace q[3];

    [name=var0, value=\(\hat{R}_{y}(\gamma_{0})\)] box q[0];
    [value=\(\hat{R}_{y}(\gamma_{1})\)] box q[1];
    [value=\(\hat{R}_{y}(\gamma_{2})\)] box q[2];
    [value=\(\hat{R}_{y}(\gamma_{3})\)] box q[3];

    [value=\(\hat{R}_{z}(\delta_{0})\)] box q[0];
    [value=\(\hat{R}_{z}(\delta_{1})\)] box q[1];
    [value=\(\hat{R}_{z}(\delta_{2})\)] box q[2];
    [name=var1, value=\(\hat{R}_{z}(\delta_{3})\)] box q[3];
    
    [name=ent0] zz (q[0,1]);
    [name=ent1] zz (q[1,2]);
    [name=ent2] zz (q[2,3]);
    [name=ent3] zz (q[3,0]);
    
    [value=5mm] hspace q[0];
    [value=5mm] hspace q[1];
    [value=5mm] hspace q[2];
    [value=5mm] hspace q[3];
  \end{yquant}
%
  \begin{pgfonlayer}{background}
    \node[draw, dashed, fit=(enc0) (enc1)] (enc) { }; 
    \node[draw, dashed, fit=(var0) (var1) (ent3)] (var) { };
  \end{pgfonlayer}
%
  \node[anchor=north] (enc_label) at (enc.south) { Encoding \(\hat{U}_{\text{enc}}\)};
  \node[anchor=north] (var_label) at (var.south) { Variational \& Entangling  \(\hat{U}_{\text{var}}\)};
\end{tikzpicture}

